Safety Control Synthesis with Input Limits: a Hybrid Approach

We introduce a hybrid (discrete--continuous) safety controller which enforces strict state and input constraints on a system---but only acts when necessary, preserving transparent operation of the original system within some safe region of the state space. We define this space using a Min-Quadratic Barrier function, which we construct along the equilibrium manifold using the Lyapunov functions which result from linear matrix inequality controller synthesis for locally valid uncertain linearizations. We also introduce the concept of a barrier pair, which makes it easy to extend the approach to include trajectory-based augmentations to the safe region, in the style of LQR-Trees. We demonstrate our controller and barrier pair synthesis method in simulation-based examples.

==> drawing-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24857139)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing-2.pdf}}%
    \put(0.11670516,0.85412469){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.18765952,0.85412469){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.27191374,0.85412469){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.3428681,0.85412469){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.41382246,0.85412469){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.03708178,0.92350346){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.03708178,0.97984708){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.04703899,1.0385958){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.04703899,1.09734457){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04703899,1.15609334){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.11979444,1.21603569){\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.48,0.87712469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $y_1$\end{minipage}}}%
    \put(0.48,0.47195803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $y_1$\end{minipage}}}%
    \put(0.005,1.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $\dot{y}_1$\end{minipage}}}%
    \put(0.60337182,0.85412469){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.67432619,0.85412469){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.7585804,0.85412469){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.82953476,0.85412469){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90048913,0.85412469){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.5229468,0.92109832){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.5229468,0.97984708){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.53370563,1.0385958){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.53370563,1.09734457){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.53370563,1.15609334){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.60646111,1.21603569){\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.96,0.87712469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $y_2$\end{minipage}}}%
    \put(0.495,1.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $\dot{y}_2$\end{minipage}}}%
    \put(0.11670516,0.44995803){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.18765952,0.44995803){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.27191374,0.44995803){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.3428681,0.44995803){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.41382246,0.44995803){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.03708178,0.51693163){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.03708178,0.57568039){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.04703899,0.63442914){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.04703899,0.69317791){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04703899,0.75192668){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.11979444,0.81186902){\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.005,0.66){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $\dot{y}_2$\end{minipage}}}%
    \put(0.60337182,0.44995803){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.67432619,0.44995803){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.7585804,0.44995803){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.82953476,0.44995803){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90048913,0.44995803){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.5229468,0.51773333){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.5229468,0.57568039){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.53370563,0.63442914){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.53370563,0.69317791){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.53370563,0.75192668){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.60646111,0.81186902){\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.495,0.66){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $\dot{y}_1$\end{minipage}}}%
    \put(0.96,0.47195803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $y_2$\end{minipage}}}%
    \put(0.11670516,0.04579138){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.18765952,0.04579138){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.27191374,0.04579138){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.3428681,0.04579138){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.41382246,0.04579138){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.03708178,0.11276497){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.03708178,0.17151373){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.04703899,0.23026249){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.04703899,0.28901125){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04703899,0.34776001){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.11979444,0.40770235){\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.48,0.0679138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $y_1$\end{minipage}}}%
    \put(0.005,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $y_2$\end{minipage}}}%
    \put(0.60337182,0.04579138){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.67432619,0.04579138){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.7585804,0.04579138){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.82953476,0.04579138){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90048913,0.04579138){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.5229468,0.11276497){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.5229468,0.17151373){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.53370563,0.23026249){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.53370563,0.28901125){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.53370563,0.34776001){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.60646111,0.40770235){\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.10422208,0.033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38722515\unitlength}\raggedright safety bounds\end{minipage}}}%
    \put(0.40094142,0.033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38722515\unitlength}\raggedright min-quadratic barrier\end{minipage}}}%
    \put(0.82352288,0.033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38722515\unitlength}\raggedright trajectories\end{minipage}}}%
    \put(0.96,0.0679138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $\dot{y}_1$\end{minipage}}}%
    \put(0.495,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16916044\unitlength}\raggedright $\dot{y}_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> drawing-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing-3.pdf}}%
    \put(0.05727639,0.02086761){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.10329226,0.02086761){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.15595806,0.02086761){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.20197393,0.02086761){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.2479898,0.02086761){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.01816032,0.05324607){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.01816032,0.08040378){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.02352316,0.1075615){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.02352316,0.13471921){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.02352316,0.16187692){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.05355169,0.19073976){\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.29483158,0.03515293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.00242047,0.12265913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\dot{\theta}$\end{minipage}}}%
    \put(0.39291131,0.02086761){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.43892718,0.02086761){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.49159298,0.02086761){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.53760885,0.02086761){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.58362472,0.02086761){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.35379524,0.05324607){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.35379524,0.08040378){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.3591581,0.1075615){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.3591581,0.13471921){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.3591581,0.16187692){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.38918661,0.19073976){\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.78026879,0.01607595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24075308\unitlength}\raggedright input \end{minipage}}}%
    \put(0.86318534,0.01664331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24075308\unitlength}\raggedright input average\end{minipage}}}%
    \put(0.63046651,0.03515293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.33543635,0.12265913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\dot{\theta}$\end{minipage}}}%
    \put(0.60318954,0.01588336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24075308\unitlength}\raggedright actual trajectory\end{minipage}}}%
    \put(0.42381508,0.01700576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24075308\unitlength}\raggedright desired trajectory\end{minipage}}}%
    \put(0.0507298,0.01663713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24075308\unitlength}\raggedright safety bounds\end{minipage}}}%
    \put(0.72854623,0.02086761){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.7745621,0.02086761){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.8272279,0.02086761){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.87324377,0.02086761){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.91925964,0.02086761){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.68943014,0.05324607){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.68943014,0.08040378){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.694793,0.1075615){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.694793,0.13471921){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.694793,0.16187692){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.67353159,0.12265913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\dot{\theta}$\end{minipage}}}%
    \put(0.72482153,0.19073976){\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.96610143,0.03515293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.04849836,0.2118676){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0817916,0.2118676){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12013816,0.2118676){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.15848472,0.2118676){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.19683128,0.2118676){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.23517784,0.2118676){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.2735244,0.2118676){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.01816032,0.24424607){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.01816032,0.27140378){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.02352316,0.29856149){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.02352316,0.3257192){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.02352316,0.35287693){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.29552589,0.21158861){\makebox(0,0)[lb]{\smash{t(s)}}}%
    \put(0.05355169,0.38173976){\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.00242047,0.31451801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.29156757,0.24424607){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.29156757,0.27140378){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.29156757,0.29856149){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.29156757,0.3257192){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.29156757,0.35287693){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.30851416,0.30975611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.38413327,0.2118676){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.43014915,0.2118676){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.47616502,0.2118676){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52218089,0.2118676){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.56819677,0.2118676){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61421264,0.2118676){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.35379524,0.24424607){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.35379524,0.27140378){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.3591581,0.29856149){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.3591581,0.3257192){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.3591581,0.35287693){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.63116081,0.21158861){\makebox(0,0)[lb]{\smash{t(s)}}}%
    \put(0.38918661,0.38173976){\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.33543635,0.31451801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.6272025,0.24424607){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.6272025,0.27140378){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.6272025,0.29856149){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6272025,0.3257192){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.6272025,0.35287693){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.64498762,0.30975611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.71976819,0.2118676){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.76578409,0.2118676){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.80674663,0.2118676){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.8527625,0.2118676){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.89877837,0.2118676){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.94479425,0.2118676){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.68943014,0.24424607){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.68943014,0.27140378){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.694793,0.29856149){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.694793,0.3257192){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.694793,0.35287693){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.96679573,0.21158861){\makebox(0,0)[lb]{\smash{t(s)}}}%
    \put(0.72482153,0.38173976){\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.67353158,0.31451801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.96283742,0.24424607){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.96283742,0.27140378){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.96283742,0.29856149){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.96283742,0.3257192){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.96283742,0.35287693){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.97888262,0.30975611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402428\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.20372718,0.01700576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24075308\unitlength}\raggedright min-quadratic barrier\end{minipage}}}%
  \end{picture}%
\endgroup%


==> hybrid_system.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybrid_system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.1511631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3305135)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hybrid_system.pdf}}%
    \put(0.31323828,0.15358046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u=\hat u$}}}%
    \put(0.8045757,0.15358046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u=\mathbf k(x)$}}}%
    \put(0.55412317,0.29504017){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf B(x)\geq \bar \epsilon$}}}%
    \put(0.55412317,0.01119603){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf B(x)\leq \ubar \epsilon$}}}%
    \put(0.05096354,0.15358046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{start}}}%
  \end{picture}%
\endgroup%


==> pendulum.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pendulum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pendulum.pdf}}%
    \put(0.27430938,0.096609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m g$}}}%
    \put(0.20339256,0.1139785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.23727935,0.02437277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.06738688,0.10250897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.31111111,0.17921147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.51452138,0.10093117){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[b]{\smash{$\theta_c$}}}%
    \put(0.98404415,0.11422447){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.77418484,0.19262673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot \theta$}}}%
    \put(0.89975528,0.00743556){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[b]{\smash{$\theta_c$}}}%
    \put(0.71955702,0.18099431){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[b]{\smash{$-\theta_c$}}}%
    \put(0.88494608,0.15051527){\color[rgb]{0,0,0}\rotatebox{-30.00000011}{\makebox(0,0)[b]{\smash{$\tau = -\bar\tau$}}}}%
    \put(0.74373234,0.03059136){\color[rgb]{0,0,0}\rotatebox{-30.00000011}{\makebox(0,0)[b]{\smash{$\tau = \bar\tau$}}}}%
  \end{picture}%
\endgroup%


==> safe_reachable_space.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'safe_reachable_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{safe_reachable_space.pdf}}%
    \put(0.06556351,0.13614866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{region a}}}%
    \put(0.46677485,0.13614866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.26461211,0.21963384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot x$}}}%
    \put(0.48564116,0.17473819){\color[rgb]{0.2627451,0.41176471,0.35686275}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.58587414,0.0167157){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.95314459,0.13614866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.06416882,0.0207846){\color[rgb]{0,0.37254902,0.5254902}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.56128653,0.13614866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{region e}}}%
    \put(0.75499712,0.21963384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot x$}}}%
    \put(0.82963443,0.13936363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
  \end{picture}%
\endgroup%


==> safe_system.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'safe_system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.6410675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25118263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{safe_system.pdf}}%
    \put(0.00859813,0.17042135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat u$}}}%
    \put(0.95543215,0.17299951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.44137989,0.17171043){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.43825104,0.06188034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.53931044,0.18589038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.08075626,0.19484704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_s$}}}%
    \put(0.17206255,0.18589038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf K$}}}%
    \put(0.69772829,0.10854522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dot x=f(x)+g(x)u$}}}%
    \put(0.17206255,0.035583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u = \mathbf {k}(x)$}}}%
    \put(0.17206256,0.12710809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u = \hat u$}}}%
    \put(0.28191035,0.08134555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{or}}}%
  \end{picture}%
\endgroup%

